Abacus models for parabolic quotients of affine Weyl groups

We introduce abacus diagrams that describe minimal length coset representatives in affine Weyl groups of types B, C, and D. These abacus diagrams use a realization of the affine Weyl group of type C due to Eriksson to generalize a construction of James for the symmetric group. We also describe several combinatorial models for these parabolic quotients that generalize classical results in affine type A related to core partitions.

==> (inline-0) <==
\begin{tikzpicture}
\draw (0,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (1.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (3.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (4.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (6.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (7.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (9.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (10.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (12.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (13.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (15.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (16.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $4$};
\draw (18.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $4$};
\draw (0,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (1.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (3.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $1$};
\draw (4.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (6.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (7.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (9.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (10.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (12.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (13.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (15.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $\ontop{0}{1}$};
\draw (0,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (1.5cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $1$};
\draw (3.0cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (4.5cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (6.0cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (7.5cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (9.0cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (10.5cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (12.0cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (13.5cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (15.0cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (0,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (3.0cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (4.5cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (6.0cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $1$};
\draw (7.5cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (9.0cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $4$};
\draw (10.5cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $4$};
\draw (0,-6.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-6.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (3.0cm,-6.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (4.5cm,-6.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $1$};
\draw (6.0cm,-6.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (7.5cm,-6.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!30] {\Huge $0$};
\draw (0,-7.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-7.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (3.0cm,-7.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (4.5cm,-7.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (6.0cm,-7.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (7.5cm,-7.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (0,-9.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (1.5cm,-9.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (3.0cm,-9.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (4.5cm,-9.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $4$};
\draw (0,-10.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-10.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (3.0cm,-10.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (4.5cm,-10.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $4$};
\draw (0,-12.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-12.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (3.0cm,-12.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (0,-13.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-13.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (3.0cm,-13.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (0,-15.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (1.5cm,-15.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $\ontop{0}{1}$};
\draw (3.0cm,-15.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (0,-16.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $4$};
\draw (0,-18.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $4$};
\end{tikzpicture}}
\myscalebox{0.18}{\begin{tikzpicture}
\draw (0,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (1.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (3.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (4.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (6.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (7.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (9.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (10.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (12.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (13.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (15.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (16.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $4$};
\draw (18.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $4$};
\draw (0,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (1.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (3.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $1$};
\draw (4.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (6.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (7.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (9.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (10.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (12.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $1$};
\draw (0,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (1.5cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $1$};
\draw (3.0cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (4.5cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (6.0cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (7.5cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (9.0cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (10.5cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (12.0cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (0,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (3.0cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (4.5cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (6.0cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $1$};
\draw (7.5cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (9.0cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!30] {\Huge $4$};
\draw (10.5cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $4$};
\draw (0,-6.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-6.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (3.0cm,-6.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (4.5cm,-6.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $1$};
\draw (0,-7.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-7.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (3.0cm,-7.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (4.5cm,-7.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (0,-9.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (1.5cm,-9.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (3.0cm,-9.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (4.5cm,-9.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $4$};
\draw (0,-10.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-10.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (3.0cm,-10.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (4.5cm,-10.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $4$};
\draw (0,-12.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-12.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $1$};
\draw (3.0cm,-12.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (0,-13.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (0,-15.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (0,-16.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $4$};
\draw (0,-18.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $4$};
\draw (18.0cm,-18.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west] {};
\end{tikzpicture}}
\myscalebox{0.18}{\begin{tikzpicture}
\draw (0,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (1.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (3.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (4.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (6.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (7.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (9.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (10.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (12.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (13.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (15.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (0,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (1.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (3.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $1$};
\draw (4.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (6.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (7.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (9.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (10.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (12.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $1$};
\draw (0,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (1.5cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $1$};
\draw (3.0cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (4.5cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (6.0cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (7.5cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (9.0cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (10.5cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (12.0cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (0,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (3.0cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (4.5cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (6.0cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $1$};
\draw (7.5cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!30] {\Huge $2$};
\draw (0,-6.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-6.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (3.0cm,-6.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (4.5cm,-6.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $1$};
\draw (0,-7.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-7.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (3.0cm,-7.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (4.5cm,-7.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (0,-9.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (1.5cm,-9.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (3.0cm,-9.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (0,-10.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-10.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (3.0cm,-10.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (0,-12.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-12.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $1$};
\draw (3.0cm,-12.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (0,-13.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (0,-15.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (18.0cm,-18.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west] {};
\end{tikzpicture}}
\myscalebox{0.18}{\begin{tikzpicture}
\draw (0,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (1.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (3.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (4.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (6.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (7.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (9.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (10.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (12.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge ${0}$};
\draw (13.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $\ontop{0}{1}$};
\draw (0,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (1.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (3.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $1$};
\draw (4.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (6.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (7.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (9.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (10.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (12.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $1$};
\draw (0,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (1.5cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $1$};
\draw (3.0cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (4.5cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (6.0cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (7.5cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (9.0cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge ${4}$};
\draw (10.5cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $\ontop{3}{4}$};
\draw (0,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (3.0cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (4.5cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (6.0cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!30] {\Huge $1$};
\draw (0,-6.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-6.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (3.0cm,-6.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (4.5cm,-6.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $1$};
\draw (0,-7.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-7.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (3.0cm,-7.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (0,-9.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (1.5cm,-9.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (3.0cm,-9.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge ${4}$};
\draw (0,-10.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-10.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (3.0cm,-10.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $\ontop{3}{4}$};
\draw (0,-12.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge ${0}$};
\draw (1.5cm,-12.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $1$};
\draw (0,-13.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $\ontop{0}{1}$};
\draw (18.0cm,-18.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west] {};
\end{tikzpicture}}
%%%%%%%%%%%%
\medskip
\newline
%%%%%%%%%%%%
\myscalebox{0.18}{\begin{tikzpicture}
\draw (0,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (1.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (3.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (4.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (6.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (7.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (9.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (10.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge ${0}$};
\draw (12.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge ${0}$};
\draw (0,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (1.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (3.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $1$};
\draw (4.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (6.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (7.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (9.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (10.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (0,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (1.5cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $1$};
\draw (3.0cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (4.5cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (6.0cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (7.5cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (9.0cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge ${4}$};
\draw (10.5cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!30] {\Huge $\ontop{3}{\bf 4}$};
\draw (0,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (3.0cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (4.5cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (0,-6.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-6.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (3.0cm,-6.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (0,-7.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-7.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (3.0cm,-7.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (0,-9.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (1.5cm,-9.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (3.0cm,-9.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge ${4}$};
\draw (0,-10.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge ${0}$};
\draw (1.5cm,-10.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (3.0cm,-10.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $\ontop{3}{4}$};
\draw (0,-12.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge ${0}$};
\draw (12.0cm,-12.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west] {};
\end{tikzpicture}}
\myscalebox{0.18}{\begin{tikzpicture}
\draw (0,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (1.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (3.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (4.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (6.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (7.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (9.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (10.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge ${0}$};
\draw (12.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge ${0}$};
\draw (0,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (1.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (3.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $1$};
\draw (4.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (6.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (7.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (9.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (10.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (0,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (1.5cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $1$};
\draw (3.0cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (4.5cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (6.0cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (7.5cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!30] {\Huge ${3}$};
\draw (0,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (3.0cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (4.5cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (0,-6.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-6.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (3.0cm,-6.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (0,-7.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-7.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (3.0cm,-7.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $3$};
\draw (0,-9.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (1.5cm,-9.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (0,-10.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge ${0}$};
\draw (1.5cm,-10.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (0,-12.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge ${0}$};
\draw (12.0cm,-12.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west] {};
\end{tikzpicture}}
\myscalebox{0.18}{\begin{tikzpicture}
\draw (0,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (1.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (3.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (4.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (6.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (7.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (9.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (10.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge ${0}$};
\draw (12.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge ${0}$};
\draw (0,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (1.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (3.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $1$};
\draw (4.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (6.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (7.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (9.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (10.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (0,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (1.5cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $1$};
\draw (3.0cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (4.5cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (6.0cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!30] {\Huge ${2}$};
\draw (0,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (3.0cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (4.5cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (0,-6.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-6.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (3.0cm,-6.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (0,-7.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-7.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (0,-9.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (1.5cm,-9.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (0,-10.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge ${0}$};
\draw (1.5cm,-10.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (0,-12.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge ${0}$};
\draw (12.0cm,-12.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west] {};
\end{tikzpicture}}
\myscalebox{0.18}{\begin{tikzpicture}
\draw (0,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (1.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (3.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (4.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (6.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (7.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (9.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (10.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge ${0}$};
\draw (12.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge ${0}$};
\draw (0,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (1.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (3.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $1$};
\draw (4.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (6.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (7.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge ${4}$};
\draw (9.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $\ontop{3}{4}$};
\draw (0,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (1.5cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $1$};
\draw (3.0cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (4.5cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!30] {\Huge ${0}$};
\draw (0,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (3.0cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (4.5cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (0,-6.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-6.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (0,-7.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-7.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge ${4}$};
\draw (0,-9.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (1.5cm,-9.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $\ontop{3}{4}$};
\draw (0,-10.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge ${0}$};
\draw (0,-12.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge ${0}$};
\draw (12.0cm,-12.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west] {};
\end{tikzpicture}}
\myscalebox{0.18}{\begin{tikzpicture}
\draw (0,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (1.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (3.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (4.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (6.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (7.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (9.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (0,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (1.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (3.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $1$};
\draw (4.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (6.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (7.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge ${4}$};
\draw (9.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!30] {\Huge $\ontop{3}{\bf 4}$};
\draw (0,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (1.5cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $1$};
\draw (0,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (0,-6.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-6.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (0,-7.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-7.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge ${4}$};
\draw (0,-9.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (1.5cm,-9.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $\ontop{3}{4}$};
\draw (12.0cm,-12.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west] {};
\end{tikzpicture}}
%%%%%%%%%%%%
\medskip
\newline
%%%%%%%%%%%%
\myscalebox{0.18}{\begin{tikzpicture}
\draw (0,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (1.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (3.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (4.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (6.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (7.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (9.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (0,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (1.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (3.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $1$};
\draw (4.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (6.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!30] {\Huge $3$};
\draw (0,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (1.5cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $1$};
\draw (0,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (0,-6.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-6.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $3$};
\draw (0,-7.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (0,-9.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (9.0cm,-9.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west] {};
\end{tikzpicture}}
%%%%%%%%%%%%
\myscalebox{0.18}{\begin{tikzpicture}
\draw (0,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (1.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (3.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (4.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (6.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (7.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (9.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (0,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (1.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (3.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $1$};
\draw (4.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!30] {\Huge $2$};
\draw (0,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (1.5cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $1$};
\draw (0,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (0,-6.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (0,-7.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (0,-9.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (9.0cm,-9.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west] {};
\end{tikzpicture}}
%%%%%%%%%%%%
\myscalebox{0.18}{\begin{tikzpicture}
\draw (0,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (1.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (3.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (4.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (6.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $4$};
\draw (7.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $\ontop{3}{4}$};
\draw (0,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (1.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (3.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!30] {\Huge $1$};
\draw (0,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (1.5cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $1$};
\draw (0,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (0,-6.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge ${4}$};
\draw (0,-7.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $\ontop{3}{4}$};
\draw (9.0cm,-9.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west] {};
\end{tikzpicture}}
%%%%%%%%%%%%
\myscalebox{0.18}{\begin{tikzpicture}
\draw (0,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (1.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (3.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (4.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (6.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $4$};
\draw (7.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!30] {\Huge $\ontop{3}{\bf 4}$};
\draw (0,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (1.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (0,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (0,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (0,-6.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge ${4}$};
\draw (0,-7.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $\ontop{3}{4}$};
\draw (9.0cm,-9.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west] {};
\end{tikzpicture}}
%%%%%%%%%%%%
\myscalebox{0.18}{\begin{tikzpicture}
\draw (0,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (1.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (3.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (4.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!30] {\Huge $3$};
\draw (0,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (1.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (0,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (0,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $3$};
\draw (9.0cm,-9.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west] {};
\end{tikzpicture}}
%%%%%%%%%%%%
\myscalebox{0.18}{\begin{tikzpicture}
\draw (0,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (1.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (3.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!30] {\Huge $2$};
\draw (0,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (1.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (0,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $2$};
\draw (9.0cm,-9.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west] {};
\end{tikzpicture}}
%%%%%%%%%%%%
\myscalebox{0.18}{\begin{tikzpicture}
\draw (0,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (1.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!30] {\Huge $0$};
\draw (0,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (1.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {\Huge $0$};
\draw (9.0cm,-9.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west] {};
\end{tikzpicture}
\begin{tikzpicture}
\draw (0,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!30] {\Huge $0$};
\draw (3.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!30] {\Huge $2$};
\draw (4.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!30] {\Huge $3$};
\draw (6.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (7.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!30] {\Huge $4$};
\draw (9.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (10.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (12.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (13.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (15.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (16.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (18.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (0,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (3.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!30] {\Huge $1$};
\draw (4.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!30] {\Huge $2$};
\draw (6.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!30] {\Huge $3$};
\draw (7.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (9.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!30] {\Huge $4$};
\draw (10.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (12.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (13.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (15.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (0,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (3.0cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (4.5cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!30] {\Huge $0$};
\draw (6.0cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!30] {\Huge $2$};
\draw (7.5cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!30] {\Huge $3$};
\draw (9.0cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (10.5cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!30] {\Huge $4$};
\draw (12.0cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (13.5cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (15.0cm,-3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (0,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (3.0cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (4.5cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (6.0cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!30] {\Huge $1$};
\draw (7.5cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!30] {\Huge $2$};
\draw (9.0cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!30] {\Huge $4$};
\draw (10.5cm,-4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (0,-6.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-6.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (3.0cm,-6.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (4.5cm,-6.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (6.0cm,-6.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (7.5cm,-6.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!30] {\Huge $0$};
\draw (0,-7.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-7.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (3.0cm,-7.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (4.5cm,-7.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (6.0cm,-7.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (7.5cm,-7.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (0,-9.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-9.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (3.0cm,-9.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (4.5cm,-9.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (0,-10.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-10.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (3.0cm,-10.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (4.5cm,-10.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (0,-12.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-12.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (3.0cm,-12.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (0,-13.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-13.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (3.0cm,-13.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (0,-15.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (1.5cm,-15.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (3.0cm,-15.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (0,-16.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\draw (0,-18.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {};
\end{tikzpicture}

==> (inline-1) <==
\begin{tabular}{ccc}
    \abacus { \ci{n-1} &  \nc{n} & \nc{n+1} & \nc{n+2}  } & $\stackrel{s_n^D}{\longrightarrow}$ & \abacus { \nc{n-1} &  \nc{n} & \ci{n+1} & \nc{n+2} }  \\
    $\downarrow^{s_{n-1}}$ & & $\downarrow^{s_{n-1}}$ \\
 \abacus { \nc{n-1} &  \ci{n} & \nc{n+1} & \nc{n+2}  } & $\stackrel{s_n^D}{\longrightarrow}$ & \abacus { \nc{n-1} &  \nc{n} & \nc{n+1} & \ci{n+2} }  \\
\end{tabular}
\begin{tabular}{ccc}
\myscalebox{0.5}{\begin{tikzpicture}
\draw (0,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {$n-2$};
\draw (1.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west, fill=gray!20] {$\ontop{(n-1)}{n}$};
\draw (3.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west, fill=gray!20] {$n$};
\draw (4.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west, fill=gray!20] { };
\draw [line width=3pt] (1.5cm,0) node (test1) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(90:1.5cm)  node (test2) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(0:1.5cm)  node (test3) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(0:1.5cm)  node (test4) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(0:1.5cm)  node (test5) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { };
\end{tikzpicture}}  & \raisebox{.2cm}{$\stackrel{s_n^D}{\longrightarrow}$} &
\myscalebox{0.5}{\begin{tikzpicture}
\draw (0,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {$n-2$};
\draw (1.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] {$n$};
\draw (3.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] {$n$};
\draw (4.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west, fill=gray!20] {$n-1$};
\draw [line width=3pt] (1.5cm,0) node (test1) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(0:1.5cm)  node (test2) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(0:1.5cm)  node (test3) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(90:1.5cm)  node (test4) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(0:1.5cm)  node (test5) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { };
\end{tikzpicture}}  \\
$\downarrow^{s_{n-1}}$ & & $\downarrow^{s_{n-1}}$ \\
\myscalebox{0.5}{\begin{tikzpicture}
\draw (0,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {$n-2$};
\draw (1.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] {$n-1$};
\draw (3.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west, fill=gray!20] {$n$};
\draw (4.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west, fill=gray!20] {$n$};
\draw [line width=3pt] (1.5cm,0) node (test1) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(0:1.5cm)  node (test2) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(90:1.5cm)  node (test3) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(0:1.5cm)  node (test4) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(0:1.5cm)  node (test5) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { };
\end{tikzpicture}}  & \raisebox{.2cm}{$\stackrel{s_n^D}{\longrightarrow}$} &
\myscalebox{0.5}{\begin{tikzpicture}
\draw (0,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {$n-2$};
\draw (1.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] { };
\draw (3.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] {$n$};
\draw (4.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] {$\ontop{(n-1)}{n}$};
\draw [line width=3pt] (1.5cm,0) node (test1) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(0:1.5cm)  node (test2) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(0:1.5cm)  node (test3) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(0:1.5cm)  node (test4) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(90:1.5cm)  node (test5) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { };
\end{tikzpicture}}  \\
\end{tabular}
\begin{tabular}{ccc}
    \abacus { \ci{n-1} &  \ci{n} & \ci{n+1} & \nc{n+2}  } & $\stackrel{s_n^D}{\longrightarrow}$ & \abacus { \ci{n-1} &  \nc{n} & \ci{n+1} & \ci{n+2} }  \\
    $\downarrow^{s_{n-1}}$ & & $\downarrow^{s_{n-1}}$ \\
 \abacus { \ci{n-1} &  \ci{n} & \nc{n+1} & \ci{n+2}  } & $\stackrel{s_n^D}{\longrightarrow}$ & \abacus { \nc{n-1} &  \ci{n} & \ci{n+1} & \ci{n+2} }  \\
\end{tabular}
\begin{tabular}{ccc}
\myscalebox{0.5}{\begin{tikzpicture}
\draw (0,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {$n-2$};
\draw (0,1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] { };
\draw (0,3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] { };
\draw (0,4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] { };
\draw (1.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west, fill=gray!20] { };
\draw (1.5cm,1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west, fill=gray!20] {$n$};
\draw (1.5cm,3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west, fill=gray!20] {$\ontop{(n-1)}{n}$};
\draw (1.5cm,4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {$n-2$};
\draw [line width=3pt] (1.5cm,0) node (test1) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(90:1.5cm)  node (test2) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(90:1.5cm)  node (test3) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(90:1.5cm)  node (test4) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(0:1.5cm)  node (test5) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { };
\end{tikzpicture}}  & \raisebox{1.5cm}{$\stackrel{s_n^D}{\longrightarrow}$} &
\myscalebox{0.5}{\begin{tikzpicture}
\draw (0,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {$n-2$};
\draw (0,1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] { };
\draw (0,3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] { };
\draw (0,4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] { };
\draw (1.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west, fill=gray!20] {$n-1$};
\draw (1.5cm,1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] {$n$};
\draw (1.5cm,3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] {$n$};
\draw (1.5cm,4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {$n-2$};
\draw [line width=3pt] (1.5cm,0) node (test1) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(90:1.5cm)  node (test2) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(0:1.5cm)  node (test3) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(90:1.5cm)  node (test4) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(90:1.5cm)  node (test5) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { };
\end{tikzpicture}}  \\
$\downarrow^{s_{n-1}}$ & & $\downarrow^{s_{n-1}}$ \\
\myscalebox{0.5}{\begin{tikzpicture}
\draw (0,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {$n-2$};
\draw (0,1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] { };
\draw (0,3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] { };
\draw (0,4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] { };
\draw (1.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west, fill=gray!20] {$n$};
\draw (1.5cm,1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west, fill=gray!20] {$n$};
\draw (1.5cm,3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] {$n-1$};
\draw (1.5cm,4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {$n-2$};
\draw [line width=3pt] (1.5cm,0) node (test1) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(90:1.5cm)  node (test2) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(90:1.5cm)  node (test3) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(0:1.5cm)  node (test4) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(90:1.5cm)  node (test5) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { };
\end{tikzpicture}}  & \raisebox{1.5cm}{$\stackrel{s_n^D}{\longrightarrow}$} &
\myscalebox{0.5}{\begin{tikzpicture}
\draw (0,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {$n-2$};
\draw (0,1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] { };
\draw (0,3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] { };
\draw (0,4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] { };
\draw (1.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] {$\ontop{(n-1)}{n}$};
\draw (1.5cm,1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] {$n$};
\draw (1.5cm,3.0cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] { };
\draw (1.5cm,4.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {$n-2$};
\draw [line width=3pt] (1.5cm,0) node (test1) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(0:1.5cm)  node (test2) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(90:1.5cm)  node (test3) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(90:1.5cm)  node (test4) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(90:1.5cm)  node (test5) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { };
\end{tikzpicture}}  \\
\end{tabular}
\begin{tabular}{ccc}
\abacus { \ci{n-1} &  \ci{n} & \nc{n+1} & \nc{n+2}  } & $\stackrel{s_n^D}{\longrightarrow}$ & \abacus { \nc{n-1} &  \nc{n} & \ci{n+1} & \ci{n+2} }  \\
\end{tabular}
\begin{tabular}{ccc}
\myscalebox{0.5}{\begin{tikzpicture}
\draw (0,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] {$n-1$};
\draw (1.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west, fill=gray!20] {$n$};
\draw (3.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west, fill=gray!20] {$n$};
\draw (4.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west] {$n-2$};
\draw (0,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {$n-2$};
\draw (1.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west, fill=gray!20] {$\ontop{(n-1)}{n}$};
\draw (3.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west, fill=gray!20] {$n$};
\draw (4.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west, fill=gray!20] { };
\draw [line width=3pt] (1.5cm,-1.5cm) node (test1) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(90:1.5cm)  node (test2) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(90:1.5cm)  node (test3) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(0:1.5cm)  node (test4) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(0:1.5cm)  node (test5) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { };
\end{tikzpicture}}  & \raisebox{0.75cm}{$\stackrel{s_n^D}{\longrightarrow}$} &
\myscalebox{0.5}{\begin{tikzpicture}
\draw (0,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] { };
\draw (1.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] {$n$};
\draw (3.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] {$\ontop{(n-1)}{n}$};
\draw (4.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west] {$n-2$};
\draw (0,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {$n-2$};
\draw (1.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] {$n$};
\draw (3.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] {$n$};
\draw (4.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west, fill=gray!20] { };
\draw [line width=3pt] (1.5cm,-1.5cm) node (test1) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(0:1.5cm)  node (test2) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(0:1.5cm)  node (test3) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(90:1.5cm)  node (test4) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(90:1.5cm)  node (test5) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { };
\end{tikzpicture}}  \\
\end{tabular}
\begin{tabular}{ccc}
\myscalebox{0.5}{\begin{tikzpicture}
\draw (0,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] {$\ontop{(n-1)}{n}$};
\draw (1.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west, fill=gray!20] {$n$};
\draw (3.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west, fill=gray!20] {$\ontop{(n-1)}{n}$};
\draw (4.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west] {$n-2$};
\draw (0,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {$n-2$};
\draw (1.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west, fill=gray!20] {$n$};
\draw (3.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west, fill=gray!20] {$n$};
\draw (4.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west, fill=gray!20] { };
\draw [line width=3pt] (1.5cm,-1.5cm) node (test1) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(90:1.5cm)  node (test2) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(90:1.5cm)  node (test3) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(0:1.5cm)  node (test4) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(0:1.5cm)  node (test5) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { };
\end{tikzpicture}}  & \raisebox{0.75cm}{$\stackrel{s_n^D}{\longrightarrow}$} &
\myscalebox{0.5}{\begin{tikzpicture}
\draw (0,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] {$\ontop{(n-1)}{n}$};
\draw (1.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] {$n$};
\draw (3.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] {$n$};
\draw (4.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west] {$n-2$};
\draw (0,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {$n-2$};
\draw (1.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] {$\ontop{(n-1)}{n}$};
\draw (3.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] {$n$};
\draw (4.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west, fill=gray!20] { };
\draw [line width=3pt] (1.5cm,-1.5cm) node (test1) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(0:1.5cm)  node (test2) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(0:1.5cm)  node (test3) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(90:1.5cm)  node (test4) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(90:1.5cm)  node (test5) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { };
\end{tikzpicture}}  \\
\end{tabular}
\begin{tabular}{ccc}
    \abacus { \ci{n-1} &  \nc{n} & \ci{n+1} & \nc{n+2}  } & $\stackrel{s_{n-1}}{\longrightarrow}$ & \abacus { \nc{n-1} &  \ci{n} & \nc{n+1} & \ci{n+2} }  \\
\end{tabular}
\begin{tabular}{ccc}
\myscalebox{0.5}{\begin{tikzpicture}
\draw (0,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] {$n$};
\draw (1.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] {$n$};
\draw (3.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west, fill=gray!20] {$n-1$};
\draw (4.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west] {$n-2$};
\draw (0,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {$n-2$};
\draw (1.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west, fill=gray!20] {$\ontop{(n-1)}{n}$};
\draw (3.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west, fill=gray!20] {$n$};
\draw (4.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west, fill=gray!20] { };
\draw [line width=3pt] (1.5cm,-1.5cm) node (test1) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(90:1.5cm)  node (test2) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(0:1.5cm)  node (test3) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(90:1.5cm)  node (test4) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(0:1.5cm)  node (test5) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { };
\end{tikzpicture}}  & \raisebox{0.75cm}{$\stackrel{s_{n-1}}{\longrightarrow}$} &
\myscalebox{0.5}{\begin{tikzpicture}
\draw (0,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] { };
\draw (1.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] {$n$};
\draw (3.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] {$\ontop{(n-1)}{n}$};
\draw (4.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west] {$n-2$};
\draw (0,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {$n-2$};
\draw (1.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] {$n-1$};
\draw (3.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west, fill=gray!20] {$n$};
\draw (4.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west, fill=gray!20] {$n$};
\draw [line width=3pt] (1.5cm,-1.5cm) node (test1) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(0:1.5cm)  node (test2) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(90:1.5cm)  node (test3) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(0:1.5cm)  node (test4) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(90:1.5cm)  node (test5) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { };
\end{tikzpicture}}  \\
\end{tabular}
\begin{tabular}{ccc}
\myscalebox{0.5}{\begin{tikzpicture}
\draw (0,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] {$\ontop{(n-1)}{n}$};
\draw (1.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] {$n$};
\draw (3.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west, fill=gray!20] {$\ontop{(n-1)}{n}$};
\draw (4.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west] {$n-2$};
\draw (0,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {$n-2$};
\draw (1.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west, fill=gray!20] {$n-1$};
\draw (3.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west, fill=gray!20] {$n$};
\draw (4.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west, fill=gray!20] { };
\draw [line width=3pt] (1.5cm,-1.5cm) node (test1) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(90:1.5cm)  node (test2) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(0:1.5cm)  node (test3) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(90:1.5cm)  node (test4) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(0:1.5cm)  node (test5) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { };
\end{tikzpicture}}  & \raisebox{0.75cm}{$\stackrel{s_{n-1}}{\longrightarrow}$} &
\myscalebox{0.5}{\begin{tikzpicture}
\draw (0,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] {$\ontop{(n-1)}{n}$};
\draw (1.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] {$n$};
\draw (3.0cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] {$n-1$};
\draw (4.5cm,0) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west] {$n-2$};
\draw (0,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west] {$n-2$};
\draw (1.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, draw, anchor=south west, fill=gray!20] {$\ontop{(n-1)}{n}$};
\draw (3.0cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west, fill=gray!20] {$n$};
\draw (4.5cm,-1.5cm) node [rectangle, minimum size=1.5cm, inner sep=0pt, anchor=south west, fill=gray!20] { };
\draw [line width=3pt] (1.5cm,-1.5cm) node (test1) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(0:1.5cm)  node (test2) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(90:1.5cm)  node (test3) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(0:1.5cm)  node (test4) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { }
 -- ++(90:1.5cm)  node (test5) [circle, fill=black, inner sep=0pt, minimum size=2pt, draw] { };
\end{tikzpicture}}  \\
\end{tabular}
\begin{tabular}{ccc}
    \abacus { \ci{n-1} &  \nc{n} & \nc{n+1} & \ci{n+2}  } & & \abacus { \nc{n-1} &  \ci{n} & \ci{n+1} & \nc{n+2} }  \\
\end{tabular}
